Comparison of Raman spectra and vibrational density of states between graphene nanoribbons with different edges

Vibrational properties of graphene nanoribbons are examined with density functional based tight-binding method and non-resonant bond polarization theory. We show that the recently discovered reconstructed zigzag edge can be identified from the emergence of high-energy vibrational mode due to strong triple bonds at the edges. This mode is visible also in the Raman spectrum. Total vibrational density of states of the reconstructed zigzag edge is observed to resemble the vibrational density of states of armchair, rather than zigzag, graphene nanoribbon. Edge-related vibrational states increase in energy which corroborates increased ridigity of the reconstructed zigzag edge.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

